Using Synchronic and Diachronic Relations for Summarizing Multiple Documents Describing Evolving Events

In this paper we present a fresh look at the problem of summarizing evolving events from multiple sources. After a discussion concerning the nature of evolving events we introduce a distinction between linearly and non-linearly evolving events. We present then a general methodology for the automatic creation of summaries from evolving events. At its heart lie the notions of Synchronic and Diachronic cross-document Relations (SDRs), whose aim is the identification of similarities and differences between sources, from a synchronical and diachronical perspective. SDRs do not connect documents or textual elements found therein, but structures one might call messages. Applying this methodology will yield a set of messages and relations, SDRs, connecting them, that is a graph which we call grid. We will show how such a grid can be considered as the starting point of a Natural Language Generation System. The methodology is evaluated in two case-studies, one for linearly evolving events (descriptions of football matches) and another one for non-linearly evolving events (terrorist incidents involving hostages). In both cases we evaluate the results produced by our computational systems.

==> images/evolution.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4390,1493)(259,-1644)
{\color[rgb]{0,0,0}\thinlines
\put(496,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(631,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(721,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(811,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1171,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1846,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2161,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2296,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(271,-1051){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(2521,-1051){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(1531,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2701,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2521,-1051){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(451,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(721,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(991,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1261,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1531,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2341,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-466){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2341,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1531,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1261,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(991,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(721,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(451,-691){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(451,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(721,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(991,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1261,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1531,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2071,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2341,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(3151,-241){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(721,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(901,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1351,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1891,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1621,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2386,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2611,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2881,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3016,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3331,-1321){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(901,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2521,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3061,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3331,-1591){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2476,-466){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2476,-691){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2476,-241){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2521,-1321){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2521,-1591){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(271,-466){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(271,-691){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(271,-241){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(271,-1321){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(271,-1591){\line( 1, 0){2250}}
}%
\put(3511,-241){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Linear Evolution}%
}}}}
\put(3511,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Non-linear Evolution}%
}}}}
\put(3511,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Synchronous Emission}%
}}}}
\put(3511,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Asynchronous Emission}%
}}}}
\end{picture}%

